Asymptotic analysis of the form-factors of quantum spin chains

Since a long-time, the quantum integrable systems have remained an area where modern mathematical methods have given an access to interesting results in the study of physical systems. The exact computations, both numerical and asymptotic, of the correlation function is one of the most important subject of the theory of the quantum integrable models. In this context an approach based on the calculation of form factors has been proved to be a more effective one. In this thesis, we develop a new method based on the algebraic Bethe ansatz for the computation of the form-factors in thermodynamic limit. It is both applied to and described in the context of isotropic XXX Heisenberg chain, which is one of the examples of an interesting case of critical models where the Fermi-zone is non-compact. In a particular case of two-spinon form-factors, we obtain an exact result in a closed-form which matches the previous result obtained from an approach based on $q$-vertex operator algebra. This method is then generalised to form-factors in higher spinon sectors where we find a reduced determinant representation for the form-factors, in which a higher-level structure for the form-factors is revealed.

==> figures/source/DL_pic.tex <==
%auto-ignore
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows, calc, decorations.pathmorphing, positioning, shapes}
\usepackage{newtxmath}
\usepackage{bm}
\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}[x=.19\textwidth, y=.041\paperheight]
	\draw[blue] (0,0)--(5,0);
	\node[fill = blue, circle, inner sep = 1pt] at (1.1,0) {};
	\node[draw = blue, circle, inner sep = .9pt] at (1.4,0) {};
	\node[fill = red, diamond, inner sep = 1pt] at (2.5,.5) {};
	\node[fill = red, diamond, inner sep = 1pt] at (2.5,-.5) {};
	\node[draw = red,  thin, cross out, inner sep = .75pt] at (2.5,0) {};
	\node[fill = red, diamond, inner sep = 1pt] at (3.5,0.63) {};
	\node[draw = red,  thin, cross out, inner sep = .75pt] at (2.5,0) {};
	\node[fill = red, diamond, inner sep = 1pt] at (3.5,0.37) {};
	\node[draw = red,  thin, cross out, inner sep = .75pt] at (3.5,0.13) {};
	\node[fill = red, diamond, inner sep = 1pt] at (3.5,-0.37) {};
	\node[draw = red,  thin, cross out, inner sep = .75pt] at (3.5,-0.13) {};
	\node[fill = red, diamond, inner sep = 1pt] at (3.5,-0.63) {};
	\node[fill = green!50!black, star, star points = 5, inner sep = 1pt] at (4.5,1.41) {};
	\node[draw = green!50!black,  thin, cross out, inner sep = .75pt] at (4.5,0.91) {};
	\node[fill = green!50!black, star, star points = 5, inner sep = 1pt] at (4.5,-1.41) {};
	\node[draw = green!50!black,  thin, cross out, inner sep = .75pt] at (4.5,-0.91) {};
	\node[blue] at (1.25,-2.5) {real};
	\node[blue] at (1.1,-2) {Bethe root | hole};
	\node[red] at (2.5,-2) {2-string};
	\node[red] at (3.5,-2) {quartet};
	\node[red] at (3,-2) {|};
	\node[red] at (3,-2.5) {close-pair};
	\node[green!50!black] at (4.5,-2.5) {wide-pair};
	\draw[dashed, red] (0,1)--(5,1) node[pos=0, anchor=west, fill=white] {$\Im\lambda=1$};
	\draw[dotted,  thin, red] (0,.5)--(5,.5) node[pos=0, anchor=west, fill=white] {$\Im\lambda=\frac{1}{2}$};
	\draw[dashed, red] (0,-1)--(5,-1) node[pos=0, anchor=west, fill=white] {$\Im\lambda=-1$};
	\draw[dotted,  thin, red] (0,-.5)--(5,-.5) node[pos=0, anchor=west, fill=white] {$\Im\lambda=-\frac{1}{2}$};
 \end{tikzpicture}
\end{document}


==> figures/source/DL_pic_venn.tex <==
%auto-ignore
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows, calc, decorations.pathmorphing, positioning, shapes}
\usepackage{newtxmath}
\usepackage{bm}
\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}[x=.275\textwidth, y=.033\paperheight]
	\draw[black] (-1.5,0) ellipse (1.5 and 2.55);
	\node[black] at (-0.2,-.825) {$\bm\mu$};
	\draw[blue] (-1.5,0) ellipse (1.5 and 0.35);
	\node[blue] at (-1.5,0) {$\bm\varrho$};
	\draw[blue] (.3,0) ellipse (.3 and .15);
	\node[blue] at (.3,0) {$\bm\vartheta$};
	\draw[blue, dashed] (-1.2,0) ellipse (1.8 and 0.5);
	\node[blue, fill=white, inner sep = -.75pt] at (-0.15,-.2) {$\hat{\varrho}$};
	\draw[red, dashed] (-1.5,1.5) circle (1);
	\draw[red] (-1.5,2) ellipse (.75 and .5);
	\node[red] at (-1.5,2) {$\bm{\upsilon^+}$};
	\draw[red] (-1.5,1) ellipse (.75 and .5);
	\node[red] at (-1.5,1) {$\bm{\upsilon^-}$};
	\draw[green!50!black, dashed] (-1.5,-1.5) circle (1);
	\draw[green!50!black] (-1.5,-2) ellipse (.75 and .5);
	\node[green!50!black] at (-1.5,-2) {$\bm{\bar{\omega}^-}$};
	\draw[green!50!black] (-1.5,-1) ellipse (.75 and .5);
	\node[green!50!black] at (-1.5,-1) {$\bm{\omega^+}$};
	\node[fill = blue, circle, inner sep = .75pt] at (-.75,0) {};
	% \node[draw = blue, inner sep = 2pt] at (-.75,0) {};
	\node[draw = blue, circle, inner sep = .7pt] at (0.5,0) {};
	% \node[draw = blue, inner sep = 2pt] at (.5,0) {};
	\node[fill = red, diamond, inner sep = .75pt] at (-.75,1.5) {};
	% \node[draw = red, inner sep = 2pt] at (-.75,1.5) {};
	\node[fill = green!50!black, star, star points = 5, inner sep = .75pt] at (-.75,-1.5) {};
	% \node[draw = green!50!black, inner sep = 2pt] at (-.75,-1.5) {};
\end{tikzpicture}
\end{document}


==> figures/source/branch_cuts.tex <==
%auto-ignore
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows, calc, decorations.pathmorphing, positioning, shapes}
\usepackage{newtxmath}
\usepackage{bm}

\begin{document}
\begin{tikzpicture}[x=.1\textwidth,y=.045\paperwidth]
	\draw[-] (-4,0)--(4,0) node[scale=1, right] {$\Im\lambda=0$};
	% \draw[<->] (0,-2)--(0,2) node[scale=1, left] {$\Im$};
	\draw[dotted] (-4,1)--(4,1) node[scale=1, right] {$\Im\lambda=\frac{\kappa\gamma}{2}$};
	\draw[dotted] (-4,-1)--(4,-1)  node[scale=1, right] {$\Im\lambda=-\frac{\kappa\gamma}{2}$};
	\node[fill, circle, inner sep = 1.5pt] at (-1.5,.3) {};
	\node[draw, cross out, inner sep=2pt] at (-1.5,1.3) {};
	\node[draw, cross out, inner sep=2pt] at (-1.5,-.7) {};
	\draw[decoration = {zigzag, segment length = 2pt, amplitude = .5pt}, decorate] (-1.5,1.3)--(-1.5,2.5);
	\draw[decoration = {zigzag, segment length = 2pt, amplitude = .5pt}, decorate] (-1.5,-.7)--(-1.5,-2.5);
	\node[fill, circle, inner sep = 1.5pt] at (1.5,1.2) {};
	\node[draw, cross out, inner sep=2pt] at (1.5,0.2) {};
	\node[draw, cross out, inner sep=2pt] at (1.5,2.2) {};
	\draw[decoration = {zigzag, segment length = 2pt, amplitude = .5pt}, decorate] (1.5,.2)--(1.5,2.2);
\end{tikzpicture}
\end{document}


==> figures/source/cau_ex_contours.tex <==
%auto-ignore
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows, calc, decorations.pathmorphing, positioning, shapes}
\usepackage{newtxmath}
\usepackage{bm}

\begin{document}
\begin{tikzpicture}[x=.12\textwidth, y=.05\paperwidth]
\begin{scope}[xshift=-0.25\textwidth]
	\draw[dotted] (-2,2)--(2,2);
	\draw[dotted] (-2,0)--(2,0);
	\draw[dotted] (-2,-2)--(2,-2);
	\filldraw[fill=gray!25, rounded corners=.25pt] (-1.95,0.25)--(1.95,0.25)--(1.95,1.5)--(-1.95,1.5)--cycle;
	\node (in) at (-.375,.875) {};
	\filldraw[fill=white] (in) circle (4pt);
	\node[draw, cross out, inner sep =1.5pt] at (in) {};
	\node[draw, cross out, inner sep =1.5pt] at ($(in)+(0,-2)$) {};
	\node (out) at (.375,1.75) {};
	\node[draw, cross out, inner sep =1.5pt] at (out) {};
	\node[draw, cross out, inner sep =1.5pt] at ($(out)+(0,-2)$) {};
	\foreach \x in {-1.5,-.75,...,1.5}
	{
	\fill (\x,.5) circle (.75pt);
	\fill (\x,-1.5) circle (.75pt);
	}
	\foreach \x in {-1,0,1}
	{
	\fill (\x,1.25) circle (.75pt);
	\fill (\x,-0.75) circle (.75pt);
	}
\end{scope}
\draw[dashed] (0,-2)--(0,2); 
\begin{scope}[xshift=.25\textwidth]
	\draw[dotted] (-2,2)--(2,2);
	\draw[dotted] (-2,-2)--(2,-2);
	\draw[rounded corners=.25pt] (-1.95,0.25)--(1.95,0.25)--(1.95,-.5)--(-1.95,-.5)--cycle;
	\draw[dotted] (-2,0)--(2,0);
	\node (in) at (-.375,.875) {};
	\draw (in) circle (4pt);
	\node[draw, cross out, inner sep =1.5pt] at (in) {};
	\node[draw, cross out, inner sep =1.5pt] at ($(in)+(0,-2)$) {};
	\node (out) at (.375,1.75) {};
	% \filldraw[fill=white] ($(out)+(0,-2)$) circle (4pt);
	\node[draw, cross out, inner sep =1.5pt] at (out) {};
	\node[draw, cross out, inner sep =1.5pt] at ($(out)+(0,-2)$) {};
	\foreach \x in {-1.5,-.75,...,1.5}
	{
	\fill (\x,.5) circle (.75pt);
	\fill (\x,-1.5) circle (.75pt);
	}
	\foreach \x in {-1,0,1}
	{
	\fill (\x,1.25) circle (.75pt);
	\fill (\x,-0.75) circle (.75pt);
	}
\end{scope}
\end{tikzpicture}
\end{document}


==> figures/source/gau_ex_contour.tex <==
%auto-ignore
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows, calc, decorations.pathmorphing}
\usepackage{newtxmath}
\usepackage{bm}

\begin{document}
\begin{tikzpicture}[x=.124\textwidth, y=.03\paperwidth]
	\filldraw[fill=gray!25, rounded corners=1pt] (-3.5,-1)--(3.5,-1)--(3.5,1)--(-3.5,1)--cycle;
	\draw[<->] (-4,0)--(4,0) node[scale=1, below] {$\Re$};
	\draw[<->] (0,-4)--(0,4) node[scale=1, left] {$\Im$};
	\draw[decoration = {zigzag, segment length = 2pt, amplitude = 2pt}, decorate, very thin] (-3.5,0)--(3.5,0);
	\foreach \x in {0.1, 0.4, 0.7, 1.2, 1.9, 2.8, -.2, -.5, -.8, -1.6, -2.6}
	{
	\filldraw[fill =white] (\x,0) circle (2.3pt);
	\fill (\x,0) circle (.5pt) node[below, scale=.5] {};
	}
	\node[scale=1] at (-2.6,-.5) {$w_1$};
	\node[scale=1] at (-1.6,-.5) {$w_2$};
	{\node[scale=1] at (-1,-.5) {$\cdots$};}
	\node[scale=1] at (1.9,-.5) {$w_{n-1}$};
	\node[scale=1] at (2.8,-.5) {$w_{n}$};
	\node[scale=1] at (-1.25,.6) {$(\mathfrak{F}+i[-\alpha,\alpha])\setminus{\bm{w}}$};
	\draw[dotted] (-4,3.6)--(4,3.6);
	\draw[dotted] (-4,-3.6)--(4,-3.6);
\end{tikzpicture}
\end{document}


==> figures/source/mat_blocks.tex <==
%auto-ignore
\documentclass[tikz, crop=true]{standalone}
\usepackage{tikz}
\usepackage{bm}

\begin{document}
\begin{tikzpicture}[x=1mm,y=.75mm, baseline=(current bounding box.center)]
\clip (-70,-30) rectangle (30,70);
\draw[thick] (-70,0)--(30,0);
\draw[thick] (0,-30)--(0,70);
\draw[thick] (-10,-30)--(-10,0);
\draw[thick] (12,-30)--(12,70);
\draw[thick] (18,-30)--(18,70);
\draw[thick] (12,10)--(18,10);
\draw[thin, gray, shorten <=2, shorten >=2] (-70,70)-- node[black, midway, fill=white, circle] {$\mathcal{I}_{n-m}$} (0,0);
\fill[gray!20, opacity=.5] (-70,-30) rectangle (0,0);
\draw[thin, gray, shorten <=2, shorten >=2] (-70,-15) -- node[black, midway, fill=gray!10, circle] {$-\mathcal{R}_h^r$} (-10,-15);
\node at (-5,-15) {$-\mathcal{R}_h^{c+}$};
\fill[gray!20, opacity=.5] (0,0) rectangle (30,70);
\draw[thin, gray, shorten <=2, shorten >=2] (6,0) -- node[black, midway, fill=gray!10, circle] {0} (6,70);
\draw[thin, gray, shorten <=2, shorten >=2] (15,10) -- node[black, midway, fill=gray!10, circle, inner sep=0] {$\mathcal{W}_r$} (15,70);
\node at (15,5) {0};
\draw[thin, gray, shorten <=2, shorten >=2] (24,0) -- node[black, midway, fill=gray!10, circle, inner sep=0] {$\mathcal{Z}_\alpha$} (24,70);
\fill[gray!60, opacity=.5] (0,0) rectangle (30,-30);
\draw[thin, gray, shorten <=2, shorten >=2] (6,0) -- node[black, midway, fill=gray!30, circle, inner sep=0] {$-\widetilde{\mathcal{R}}$} (6,-30);
\draw[thin, gray, shorten <=2, shorten >=2] (15,0) -- node[black, midway, fill=gray!30, inner sep=0, rectangle] {$\mathcal{W}_h$} (15,-30);
\draw[thin, gray, shorten <=2, shorten >=2] (24,0) -- node[black, midway, fill=gray!30, circle, inner sep=0] {$\mathcal{Z}_h$} (24,-30);
\end{tikzpicture}
\end{document}

